FairerCLIP: Debiasing CLIP's Zero-Shot Predictions using Functions in RKHSs

Large pre-trained vision-language models such as CLIP provide compact and general-purpose representations of text and images that are demonstrably effective across multiple downstream zero-shot prediction tasks. However, owing to the nature of their training process, these models have the potential to 1) propagate or amplify societal biases in the training data and 2) learn to rely on spurious features. This paper proposes FairerCLIP, a general approach for making zero-shot predictions of CLIP more fair and robust to spurious correlations. We formulate the problem of jointly debiasing CLIP's image and text representations in reproducing kernel Hilbert spaces (RKHSs), which affords multiple benefits: 1) Flexibility: Unlike existing approaches, which are specialized to either learn with or without ground-truth labels, FairerCLIP is adaptable to learning in both scenarios. 2) Ease of Optimization: FairerCLIP lends itself to an iterative optimization involving closed-form solvers, which leads to $4\times$-$10\times$ faster training than the existing methods. 3) Sample Efficiency: Under sample-limited conditions, FairerCLIP significantly outperforms baselines when they fail entirely. And, 4) Performance: Empirically, FairerCLIP achieves appreciable accuracy gains on benchmark fairness and spurious correlation datasets over their respective baselines.

==> figs/3d-manifold-image.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots} %
\pgfplotsset{compat=1.18}
\begin{document}


\definecolor{color1}{HTML}{800080} %
\definecolor{color2}{HTML}{CFD3D8} %
\definecolor{color3}{HTML}{CFD3D8} %
\definecolor{color4}{HTML}{ECE133} %
\definecolor{color5}{HTML}{029E73} %
\definecolor{color6}{HTML}{D55E00} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{5db9fb} %

\begin{tikzpicture}[scale=3.0]
    \begin{axis}[trig format plots=rad, 
                view={70}{40},
                width=\textwidth,
                height=\textwidth,
                scale only axis,
                grid,
                axis lines=none,
                xmin=-4, xmax=5, ymin=-1, ymax=5, zmin=-5, zmax=5]
        \addplot3 [surf,fill=color7,domain=0:4,point meta=-1, patch type=rectangle, opacity=0.7] {(1+sin(x/2))*sin(x)*cos(y)};

        \coordinate (A) at (0,0,0);
        \coordinate (B) at (-1,0,-3);
        \coordinate (C) at (-1,-1,-3);
        \node[anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=0pt] (i1) at ([yshift=0em]B) {\includegraphics[width=0.1\linewidth]{figs/face-images/cropped.png}};
        \draw[opacity=0.5] (A) -- (i1.north west);
        \draw[opacity=0.5] (A) -- (i1.north east);
        
        \coordinate (A) at (0,1,0);
        \coordinate (B) at (-1,0,1);
        \coordinate (C) at (-1,-1,-3);
        \node[anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=0pt] (i1) at ([yshift=0em]B) {\includegraphics[width=0.1\linewidth]{figs/face-images/1.jpg}};
        \draw[opacity=0.5] (A) -- (i1.north east);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (0,2,0);
        \coordinate (B) at (-1,2,1);
        \coordinate (C) at (-1,-1,-3);
        \node[anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=0pt] (i1) at ([yshift=0em, xshift=-1em]B) {\includegraphics[width=0.1\linewidth]{figs/face-images/29990.jpg}};
        \draw[opacity=0.5] (A) -- (i1.south west);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (1,2,-0.5);
        \coordinate (B) at (-1,3,1);
        \coordinate (C) at (-1,-1,-3);
        \node[anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=0pt] (i1) at ([yshift=0em]B) {\includegraphics[width=0.1\linewidth]{figs/face-images/2.jpg}};
        \draw[opacity=0.5] (A) -- (i1.south west);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (3.5,1,-0.376);
        \coordinate (B) at (1,2,-5);
        \coordinate (C) at (-1,-1,-3);
        \node[anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=0pt] (i1) at ([yshift=-1em]B) {\includegraphics[width=0.1\linewidth]{figs/face-images/29842.jpg}};
        \draw[opacity=0.5] (A) -- (i1.north west);
        \draw[opacity=0.5] (A) -- (i1.north east);
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/3d-manifold-text.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots} %
\pgfplotsset{compat=1.18}
\begin{document}

\definecolor{color1}{HTML}{800080} %
\definecolor{color2}{HTML}{CFD3D8} %
\definecolor{color3}{HTML}{CFD3D8} %
\definecolor{color4}{HTML}{ECE133} %
\definecolor{color5}{HTML}{029E73} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{CC78BC} %

\begin{tikzpicture}[scale=2.0]
    \begin{axis}[trig format plots=rad, 
                view={50}{30},
                width=\textwidth,
                height=\textwidth,
                scale only axis,
                grid,
                axis lines=none,
                xmin=-4, xmax=5, ymin=-1, ymax=5, zmin=-5, zmax=5]
        \addplot3 [surf,fill=color6,domain=0:4,point meta=-1, patch type=rectangle, opacity=0.7] {(1+sin(x/2))*sin(x)*cos(y)};

        \coordinate (A) at (0,0,0);
        \coordinate (B) at (-1,0,-2);
        \coordinate (C) at (-1,-1,-3);
        \node[fill=color2!20, anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=1pt, scale=0.7] (i1) at ([yshift=0em]B) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{non-blonde hair}"}};
        \draw[opacity=0.5] (A) -- (i1.north west);
        \draw[opacity=0.5] (A) -- (i1.north east);
        
        \coordinate (A) at (0,1,0);
        \coordinate (B) at (-1,0,1);
        \coordinate (C) at (-1,-1,-3);
        \node[fill=color2!20, anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=1pt, scale=0.7] (i1) at ([yshift=0em]B) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{brunette hair}"}};
        \draw[opacity=0.5] (A) -- (i1.north east);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (0,2,0);
        \coordinate (B) at (-1,1.5,1);
        \coordinate (C) at (-1,-1,-3);
        \node[fill=color2!20, anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=1pt, scale=0.7] (i1) at ([yshift=1em, xshift=-1em]B) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{black hair}"}};
        \draw[opacity=0.5] (A) -- (i1.north east);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (1,2,-0.5);
        \coordinate (B) at (-1,3.5,1);
        \coordinate (C) at (-1,-1,-3);
        \node[fill=color2!20, anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=1pt, scale=0.7] (i1) at ([yshift=0em]B) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{brown hair}"}};
        \draw[opacity=0.5] (A) -- (i1.south west);
        \draw[opacity=0.5] (A) -- (i1.south east);
        
        \coordinate (A) at (3.5,1,-0.376);
        \coordinate (B) at (1,2,-5);
        \coordinate (C) at (-1,-1,-3);
        \node[fill=color2!20, anchor=center, align=center, minimum width = 0em, minimum height = 0em, line width=0pt, inner sep=1pt, scale=0.7] (i1) at ([yshift=0em]B) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{blonde hair}"}};
        \draw[opacity=0.5] (A) -- (i1.north west);
        \draw[opacity=0.5] (A) -- (i1.north east);
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/CFD.tex <==
\definecolor{color1}{HTML}{1f77b4} %
\definecolor{color2}{HTML}{ff7f0e} %
\definecolor{color3}{HTML}{2ca02c} %
\definecolor{color4}{HTML}{d62728} %
\definecolor{color5}{HTML}{9467bd} %
\definecolor{color6}{HTML}{8c564b} %
\definecolor{color7}{HTML}{e377c2} %
\definecolor{color8}{HTML}{7f7f7f} %
\definecolor{color9}{HTML}{bcbd22} %
\definecolor{color10}{HTML}{17becf} %

\begin{tikzpicture}
  \begin{axis}[ 
        xlabel=\large{WG (\%)}, 
        ylabel=\large{Avg (\%)},  
        xmin=-2, xmax=45, ymin=45, ymax=65, grid=major, grid style={dashed, line width=1pt, color=black!50}, legend style={at={(.99,0.01)},anchor=south east, font=\small, minimum width=2cm, minimum height=2em},
        xtick distance=10, ylabel near ticks,
        yticklabel style={/pgf/number format/fixed}, xticklabel style={/pgf/number format/fixed}
        ]
    
    \addplot[only marks, mark=triangle*, color6, mark size=7pt] coordinates {(0.0,55.2)};
    \addplot[only marks, mark=triangle*, color1, mark size=7pt] coordinates {(0.0,46.2)};
    \addplot[only marks, mark=triangle*, color5, mark size=7pt] coordinates {(9.3,63.0)};
    \addplot[only marks, mark=*, color4, mark size=7pt] coordinates {(41.4,63.2)};

    \legend{Zero-Shot {\small \citep{radford2021learning}}, ERM Adapter {\small \citep{gao2021clip}}, Contrastive Adapter {\small \citep{zhang2022contrastive}}, \textbf{\methodName\ (ours)}}
  \end{axis}
\end{tikzpicture}



==> figs/FairVLM-v5.tex <==
\documentclass[margin=2,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}

\begin{document}







\definecolor{color1}{HTML}{800080} %
\definecolor{color2}{HTML}{CFD3D8} %
\definecolor{color3}{HTML}{CFD3D8} %
\definecolor{color4}{HTML}{ECE133} %
\definecolor{color5}{HTML}{029E73} %
\definecolor{color6}{HTML}{D55E00} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{5db9fb} %





\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}
     

    \node[draw=black, fill=color3!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=22em, minimum width=5em] (vlm) {{CLIP}};

    \node[anchor=east, align=center](X_I) at ([xshift=-3em, yshift=-5em]vlm.north west) {\includegraphics[width=10em]{figs/FairVLM-input-image}};

    \node[fill=color2!10, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_T1) at ([yshift=-5em, xshift=0em]X_I.south) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{high cheekbones}"}};
    \node[fill=color2!10, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_T2) at ([yshift=-2em, xshift=0em]X_T1.south) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{low cheekbones}"}};
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T1.north east) -- (X_T2.south east);
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T2.south west) -- (X_T1.north west);

    
    \node[fill=color1!10, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=30em, minimum width=33em] (box) at ([xshift=2.5em, yshift=0em]vlm.east) {};

    \node[line width=0 pt, align=center, anchor=south, scale=1.3] (method_name) at ([yshift=1em]box.north) {{\methodName}}; 
    \node[fill=color2!10, line width=0pt, rectangle, rounded corners, align=center, anchor=center, minimum height=11em, minimum width=27em] (box1) at ([xshift=0em, yshift=-7em]box.north) {};
    \node[fill=color2!10, line width=0pt, rectangle, rounded corners, align=center, anchor=center, minimum height=11em, minimum width=27em] (box2) at ([xshift=0em, yshift=7em]box.south) {};

    
    \node[draw=black, fill=color7!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=10em, minimum width=3em] (mapper_i) at ([xshift=3em]box1.west){Image \\ Mapper \\ \\ $f_I(.)$} ;
    \node[draw=black, fill=color5!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=north, minimum height=2.5em, minimum width=3em] (dep_zi_y) at ([xshift=5.5em]mapper_i.north east) {Dep$(f_I(X_I), Y)$};
    \node[draw=black, fill=color5!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=south, minimum height=2.5em, minimum width=3em] (dep_zi_zt) at ([xshift=5.5em]mapper_i.south east) {Dep$(f_I(X_I), Z_T)$};
    \node[draw=black, fill=color6!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=2.5em, minimum width=3em] (dep_zi_s) at ([xshift=5.5em]mapper_i.east) {Dep$(f_I(X_I), S)$};
    
    \node[draw=black, fill=color3!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=2.5em, minimum width=3em] (cfs_i) at ([xshift=5em]dep_zi_s.east) {Closed-Form \\ Solver};
    
    \node[draw=black, fill=color4!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=10em, minimum width=1em] (z_i) at ([xshift=2.7em]cfs_i.east) {$Z_I$};

    \node[draw=black, fill=color7!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=10em, minimum width=3em] (mapper_t) at ([xshift=3em]box2.west){Text \\ Mapper \\  \\ $f_T(.)$} ;
    \node[draw=black, fill=color5!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=north, minimum height=2.5em, minimum width=3em] (dep_zt_y) at ([xshift=5.6em]mapper_t.north east) {Dep$(f_T(X_T), Y)$};
    \node[draw=black, fill=color5!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=south, minimum height=2.5em, minimum width=3em] (dep_zt_zi) at ([xshift=5.6em]mapper_t.south east) {Dep$(f_T(X_T), Z_I)$};
    \node[draw=black, fill=color6!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=2.5em, minimum width=3em] (dep_zt_s) at ([xshift=5.6em]mapper_t.east) {Dep$(f_T(X_T), S)$};
    
    \node[draw=black, fill=color3!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=2.5em, minimum width=3em] (cfs_t) at ([xshift=5em]dep_zt_s.east) {Closed-Form \\ Solver};
    
    \node[draw=black, fill=color4!70, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=10em, minimum width=1em] (z_t) at ([xshift=2.7em]cfs_t.east) {$Z_T$};

    
    \node[draw=black, fill=color3!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2.5em, minimum width=3em] (csc) at ([xshift=2em]box.east) {Cosine Similarity \\ Classifier};

    \node[anchor=west, align=center, scale=2.0] (y_hat) at ([xshift=2em]csc.east) {$\hat{y}$};

    \node[fill=color2!10, draw=black, rectangle, rounded corners, anchor=north, align=center, scale=1.2] (settings) at ([yshift=-4em, xshift=0em]y_hat.south) {w/ labels: $Y=y$ \\ w/o labels: $Y=\hat{y}$};
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (X_I) -- ([yshift=-5em]vlm.north west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=-2.5em, yshift=5em]vlm.south west) -- ([yshift=5em]vlm.south west);
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=-7em, xshift=-2.5em]box.north west) -- ([yshift=-7em]box.north west);
    \node[line width=0pt, anchor=south, align=center] at ([yshift=-7em, xshift=-1.35em]box.north west) {$X_I$};
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=7em, xshift=-2.5em]box.south west) -- ([yshift=7em]box.south west);
    \node[line width=0pt, anchor=south, align=center] at ([yshift=7em, xshift=-1.35em]box.south west) {$X_T$};

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.8em]dep_zi_y.west) -- ([yshift=0em]dep_zi_y.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.82em]dep_zi_s.west) -- ([yshift=0em]dep_zi_s.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.52 em]dep_zi_zt.west) -- ([yshift=0em]dep_zi_zt.west);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em]dep_zi_y.east) to[in=90,out=0] (cfs_i.north);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em]dep_zi_s.east) -- (cfs_i.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]dep_zi_zt.east) to[in=-90,out=0] ([yshift=0em]cfs_i.south);
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]cfs_i.east) -- ([yshift=0em]z_i.west);
    
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]cfs_i.east) -- ([yshift=0em]z_i.west);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.75em]dep_zt_y.west) -- ([yshift=0em]dep_zt_y.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.85em]dep_zt_s.west) -- ([yshift=0em]dep_zt_s.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-1.6 em]dep_zt_zi.west) -- ([yshift=0em]dep_zt_zi.west);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em]dep_zt_y.east) to[in=90,out=0] (cfs_t.north);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em]dep_zt_s.east) -- (cfs_t.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]dep_zt_zi.east) to[in=-90,out=0] ([yshift=0em]cfs_t.south);
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]cfs_t.east) -- ([yshift=0em]z_t.west);
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0 em]cfs_t.east) -- ([yshift=0em]z_t.west);
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=3em]box1.east)  to[in=90,out=0] ([yshift=0em]csc.north);
    \node[align=center, anchor=center] at ([yshift=0.75em, xshift=4em]box1.east) {$Z_I$};
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=3em]box2.east)  to[in=-90,out=0] ([yshift=0em]csc.south);
    \node[align=center, anchor=center] at ([yshift=-0.75em, xshift=4em]box2.east) {$Z_T$};
    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]csc.east)  -- ([yshift=0em]y_hat.west);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [dashed, ->] ([yshift=0em, xshift=0em]box1.south west)  to[in=180,out=180] ([yshift=0em]box2.north west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [dashed, ->] ([yshift=0em, xshift=0em]box2.north east)  to[in=0,out=0] ([yshift=0em]box1.south east);
    \node[line width=0pt, align=center, anchor=center] at ([xshift=2.5em]box.west) {$Z_I$};
    \node[line width=0pt, align=center, anchor=center] at ([xshift=-2.5em]box.east) {$Z_T$};
    
     \def\w {0.35}

    \node[draw=black, fill=color8!20, line width= \lw pt, rectangle, rounded corners, align=center, anchor=south, minimum height= 11em, minimum width= 11em] (legend) at ([yshift=2em, xshift=0em]y_hat.north) {};
     
     \node[draw=black, fill=color3!40, line width=1 pt, rectangle, align=center, anchor=south, minimum height=\w cm, minimum width=\w cm] (leg0) at ([yshift=-2.25em, xshift=1em]legend.north west) {};
     \node[anchor=west] (txt1) at ([yshift=0em, xshift=0em]leg0.east){Non-trainable};
     
     \node[draw=black, fill=color7!70, line width=1 pt, rectangle, align=center, anchor=south, minimum height=\w cm, minimum width=\w cm] (leg1) at ([yshift=-2em, xshift=0em]leg0.south) {};
     \node[anchor=west] (txt1) at ([yshift=0em, xshift=0em]leg1.east){Trainable};
     
     \node[draw=black, fill=color5!70, line width=1 pt, rectangle, align=center, anchor=south, minimum height=\w cm, minimum width=\w cm] (leg2) at ([yshift=-2em, xshift=0em]leg1.south) {};
     \node[anchor=west] (txt1) at ([yshift=0em, xshift=0em]leg2.east){$\uparrow$};
     
     \node[draw=black, fill=color6!70, line width=1 pt, rectangle, align=center, anchor=south, minimum height=\w cm, minimum width=\w cm] (leg3) at ([yshift=-2em, xshift=0em]leg2.south) {};
     \node[anchor=west] (txt2) at ([yshift=0em, xshift=0em]leg3.east){$\downarrow$};
     
     \node[draw=black, fill=color4!70, line width=1 pt, rectangle, align=center, anchor=south, minimum height=\w cm, minimum width=\w cm] (leg4) at ([yshift=-2em, xshift=0em]leg3.south) {};
     \node[anchor=west] (txt2) at ([yshift=0em, xshift=0em]leg4.east){Representation Space};


  \end{tikzpicture}

\end{document}


==> figs/causal-graphs.tex <==
\documentclass[margin=2,tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{standalone}
\pgfplotsset{compat=1.18}


\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%
\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{CFD3D8} %



\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}

    
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (x) {$X$};
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (f) at ([xshift=2.5em, yshift=0em]x.east) {\small{$f(X)$}};
    \node[draw=black, fill=color6, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (s) at ([xshift=-4em, yshift=3em]x) {$S$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (y) at ([xshift=-4em, yshift=-3em]x) {$Y$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (yhat) at ([xshift=4em, yshift=0em]f) {$\hat{Y}$};

    \draw[->, line width=\lw pt] (s) -- (x);
    \draw[->, line width=\lw pt] (y) -- (x);
    \draw[<->, line width=\lw pt] (s) -- (y);
    \draw[->, line width=\lw pt] (x) -- (f);
    \draw[->, line width=\lw pt] (f) -- (yhat);



    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (x1) at ([xshift=10em]f.east) {$X$};
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (f1) at ([xshift=2.5em, yshift=0em]x1.east) {\small{$f(X)$}};
    \node[draw=black, fill=color6, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (s1) at ([xshift=-4em, yshift=3em]x1) {$S$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (y1) at ([xshift=-4em, yshift=-3em]x1) {$Y$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (yhat1) at ([xshift=4em, yshift=0em]f1) {$\hat{Y}$};

    \draw[->, line width=\lw pt] (s1) -- (x1);
    \draw[->, line width=\lw pt] (y1) -- (x1);
    \draw[->, line width=\lw pt] (x1) -- (f1);
    \draw[->, line width=\lw pt] (f1) -- (yhat1);


    \node[align=center, anchor=north, scale=1.7] at ([xshift=2.5em, yshift=-35]x) {(a)};
    \node[align=center, anchor=north, scale=1.7] at ([xshift=2.5em, yshift=-35]x1) {(b)};
    
  \end{tikzpicture}

\end{document}


==> figs/intuitive.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{times}
\usepackage{standalone}
\usepackage{pgfplots} %
\pgfplotsset{compat=1.18}


\newcount\gaussF
\edef\gaussR{0}
\edef\gaussA{0}

\makeatletter
\pgfmathdeclarefunction{gaussR}{0}{%
 \global\advance\gaussF by 1\relax
 \ifodd\gaussF
  \pgfmathrnd@%
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi
  \pgfmathln@{\pgfmathresult}%
  \pgfmathmultiply@{-2}{\pgfmathresult}%
  \pgfmathsqrt@{\pgfmathresult}%
  \global\let\gaussR=\pgfmathresult%
  \pgfmathrnd@%
  \pgfmathmultiply@{360}{\pgfmathresult}%
  \global\let\gaussA=\pgfmathresult%
  \pgfmathcos@{\pgfmathresult}%
  \pgfmathmultiply@{\pgfmathresult}{\gaussR}%
 \else
  \pgfmathsin@{\gaussA}%
  \pgfmathmultiply@{\gaussR}{\pgfmathresult}%
 \fi
}

\pgfmathdeclarefunction{invgauss}{2}{%
  \pgfmathln{#1}%
  \pgfmathmultiply@{\pgfmathresult}{-2}%
  \pgfmathsqrt@{\pgfmathresult}%
  \let\@radius=\pgfmathresult%
  \pgfmathmultiply{6.28318531}{#2}%
  \pgfmathdeg@{\pgfmathresult}%
  \pgfmathcos@{\pgfmathresult}%
  \pgfmathmultiply@{\pgfmathresult}{\@radius}%
}

\pgfmathdeclarefunction{randnormal}{0}{%
  \pgfmathrnd@
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi%
  \let\@tmp=\pgfmathresult%
  \pgfmathrnd@%
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi
  \pgfmathinvgauss@{\pgfmathresult}{\@tmp}%
}



\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{D55E00} %
\definecolor{color7}{HTML}{5db9fb} %



\begin{tikzpicture}[node distance=4e]
     \def\lw {3.0}
     
    \node[align=center, anchor=center, xshift=-3em] (x_i) {\includestandalone[width=\linewidth]{figs/3d-manifold-image}};

    \node[align=center, anchor=north] (x_t) at ([xshift=0em, yshift=-4em]x_i.south) {\includestandalone[width=\linewidth]{figs/3d-manifold-text}};

    
    \node[align=center, anchor=west] (inf_i) at (10.7, 1) {\includestandalone[width=0.7\linewidth]{figs/2d-cloud-image}};

    \draw[->,color7, line width= \lw pt]
    ([yshift=2em]x_i.east) to [out=55, in=180] node[midway, above, xshift=6pt, yshift=1pt, scale=3.5]
    {{\color{black}$\mathbf{\phi_I(x)}$}} (inf_i);
    
    \node[align=center, anchor=west] (inf_t) at (10.7, -11.7) {\includestandalone[width=0.7\linewidth]{figs/2d-cloud-text}};
    
    \draw[->,color6, line width= \lw pt]
    (x_t.east) to [out=-55, in=180] node[midway, below, xshift=6pt, yshift=1pt, scale=3.5]
    {{\color{black}$\mathbf{\phi_T(x)}$}} (inf_t.west);
    
    \node[align=center, anchor=west] (z) at ([yshift=-1em, xshift=8em]inf_i.south east) {\includestandalone[width=1.5\linewidth]{figs/z-space}};

    \draw[->,color6, line width= \lw pt]
    ([xshift=2em, yshift=4em]inf_t.east) to [out=-10, in=-110] node[midway, below, xshift=6pt, yshift=1pt, scale=3.5]
    {{\color{black}$\mathbf{\Theta_T}$}} ([xshift=10em]z.south west);
    
    \draw[->,color7, line width= \lw pt]
    ([xshift=2em, yshift=3em]inf_i.east) to [out=10, in=110] node[midway, above, xshift=6pt, yshift=1pt, scale=3.5]
    {{\color{black}$\mathbf{\Theta_I}$}} ([xshift=10em]z.north west);
    

  \end{tikzpicture}
\end{document}


==> figs/ov-inference.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\pgfplotsset{compat=1.18}

\usepackage{bm}

\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{029E73} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{CFD3D8} %












\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}
     

    \node[draw=black, fill=color8!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=20em, minimum width=5em] (vlm) {CLIP};

    \node[anchor=east, align=center](X_I) at ([xshift=-3em, yshift=-3em]vlm.north west) {\includegraphics[width=10em]{figs/face-images/2.jpg}};

    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em, scale=1.3] (X_T1) at ([yshift=-6em, xshift=0em]X_I.south) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{blonde hair}"}};
    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em, scale=1.3] (X_T2) at ([yshift=-3em, xshift=0em]X_T1.south) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{non-blonde hair}"}};


    \node[draw=black, fill=color8!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2em, minimum width=6em, scale=1.3] (f_i) at ([xshift=8.8em, yshift=-5em]vlm.north west){$f_I(X;\Theta_I)$};
    \node[draw=black, fill=color8!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2em, minimum width=6em, scale=1.3] (f_t) at ([xshift=8.8em, yshift=5em]vlm.south west){$f_T(X;\Theta_T)$};

    \node[align=center, anchor=south,scale=1.2] (x_i) at ([xshift=-2.2em, yshift=0em]f_i.west) {$X_I$};
    \node[align=center, anchor=south,scale=1.2] (x_t) at ([xshift=-2.2em, yshift=0em]f_t.west) {$X_{T}$};
    
    \node[draw=color5, dashed, line width=1.5 pt, rectangle, rounded corners, align=center, anchor=west, minimum height=14em, minimum width=9.0em] (box) at ([xshift=3em]vlm.east) {};
    \node[align=center, anchor=south] at ([yshift=0.25em]box.north) {\color{color5}\methodName};

    \node[draw=black, fill=color6, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2.5em, minimum width=3em, scale=1.3] (csc) at ([xshift=1em]box.east) {Cosine Similarity \\ Classifier};

    \node[anchor=west, align=center, scale=1.7] (y_hat) at ([xshift=2em]csc.east) {$\hat{y}$};

    
    \node[align=center, anchor=south, scale=1.2] at ([yshift=0.5em, xshift=3em]f_i.east) {$Z_I$};
    \node[align=center, anchor=north, scale=1.2] at ([yshift=-0.5em, xshift=3em]f_t.east) {$Z_T$};

    
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T1.north east) -- (X_T2.south east);
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T2.south west) -- (X_T1.north west);


    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (X_I) -- ([yshift=-3em]vlm.north west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=-1.4em, yshift=3.0em]vlm.south west) -- ([yshift=3.0em]vlm.south west);

    
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-3.8em]f_i.west)  -- ([yshift=0em]f_i.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=-3.8em]f_t.west)  -- ([yshift=0em]f_t.west);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]f_i.east)  to[in=90,out=0] ([yshift=0em]csc.north);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]f_t.east)  to[in=-90,out=0] ([yshift=0em]csc.south);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]csc.east)  -- ([yshift=0em]y_hat.west);
    

  \end{tikzpicture}

\end{document}


==> figs/ov-sy_pred-compact.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\pgfplotsset{compat=1.18}
\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{CFD3D8} %









\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}
     

    \node[draw=black, fill=color7!40, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=20em, minimum width=5em] (vlm) {CLIP};

    \node[anchor=east, align=center](X_I) at ([xshift=-4em, yshift=0em]vlm.west) {\includegraphics[width=10em]{figs/FairVLM-input-image}};

    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_T1) at ([yshift=5.75em, xshift=0em]X_I.north) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{blonde hair}"}};
    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_T2) at ([yshift=-2em, xshift=0em]X_T1.south) {\textit{``This is a photo of} \\ \textit{a celebrity with} \\ \textit{\textbf{non-blonde hair}"}};
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T1.north east) -- (X_T2.south east);
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_T2.south west) -- (X_T1.north west);

    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_TS1) at ([yshift=-2em, xshift=0em]X_I.south) {\textit{``This is a photo of} \\ \textit{a \textbf{male} celebrity}"};
    \node[fill=color2, line width=0pt, rectangle, align=center, anchor=center, minimum height=2em, minimum width=5em] (X_TS2) at ([yshift=-1.5em, xshift=0em]X_TS1.south) {\textit{``This is a photo of} \\ \textit{a \textbf{female} celebrity}"};
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_TS1.north east) -- (X_TS2.south east);
    \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3mm},line width=\lw pt] (X_TS2.south west) -- (X_TS1.north west);



    \node[draw=black, fill=color6, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2.5em, minimum width=3em, scale=1.3] (csc_s) at ([xshift=8.5em, yshift=5em]vlm.south west) {Cosine Similarity \\ Classifier};
    
    \node[draw=black, fill=color6, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2.5em, minimum width=3em, scale=1.3] (csc) at ([xshift=8.5em, yshift=-5em]vlm.north west) {Cosine Similarity \\ Classifier};

    \node[align=center, anchor=south,scale=1.2] (x_i) at ([xshift=10.1em, yshift=0em]X_I.east) {$X_I$};
    \node[align=center, anchor=south,scale=1.2] (x_t) at ([xshift=6.5em, yshift=-5em]vlm.north west) {$X_{T}$};
    \node[align=center, anchor=south,scale=1.2] (x_ts) at ([xshift=6.5em, yshift=5em]vlm.south west) {$X_{TS}$};

    
    \node[anchor=west, align=center, scale=1.7] (y_hat) at ([xshift=2em]csc.east) {$\hat{y}_0$};
    \node[anchor=west, align=center, scale=1.7] (s_hat) at ([xshift=2.3em]csc_s.east) {$\hat{s}$};
    


    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (X_I) -- ([yshift=0em]vlm.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=1.75em, yshift=0em]X_TS1.south east) -- ([xshift=5.25em, yshift=0em]X_TS1.south east);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=1.75em, yshift=0em]X_T1.south east)  -- ([xshift=5.25em, yshift=0em]X_T1.south east);


    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=9.1em]X_I.east)  to[in=-90,out=0] ([yshift=0em]csc.south);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=5.1em, yshift=-5em]vlm.north west)  to[in=180,out=0] ([yshift=0em]csc.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=9.1em]X_I.east)  to[in=90,out=0] ([yshift=0em]csc_s.north);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([xshift=5.1em, yshift=5em]vlm.south west)  to[in=180,out=0] ([yshift=0em]csc_s.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]csc.east)  -- ([yshift=0em]y_hat.west);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]csc_s.east)  -- ([yshift=0em]s_hat.west);
    

  \end{tikzpicture}

\end{document}


==> figs/ov-training-vertical.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{bm}


\begin{document}







\definecolor{color1}{HTML}{800080} %
\definecolor{color2}{HTML}{CFD3D8} %
\definecolor{color3}{HTML}{CFD3D8} %
\definecolor{color4}{HTML}{ECE133} %
\definecolor{color5}{HTML}{029E73} %
\definecolor{color6}{HTML}{D55E00} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{5db9fb} %






\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}
     
    \node[draw=black, fill=color7, line width=\lw pt, rectangle, rounded corners, align=center, anchor=center, minimum height=3em, minimum width=5em] (fairvlm) {\review{\methodName}};

    \node[align=center, anchor=center, fill=color6!40, minimum height=3em, minimum width=1em, scale=1, rounded corners] (input)  at ([yshift=3em]fairvlm.north){$X_I, \hat{y}_0, \hat{s}, X_{T}$};
    \node[align=center, anchor=center, fill=color5!40, minimum height=3em, minimum width=1em, scale=1, rounded corners] (output) at ([yshift=-3em]fairvlm.south){$\bm f^*_I(.; \bm \Theta_I), \bm f^*_T(.; \bm \Theta_T)$};

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]input.south)  -- ([yshift=0em]fairvlm.north);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] ([yshift=0em, xshift=0em]fairvlm.south)  -- ([yshift=0em]output.north);
    

  \end{tikzpicture}

\end{document}


==> figs/overview.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{standalone}
\pgfplotsset{compat=1.18}

\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{CFD3D8} %



\begin{tikzpicture}[node distance=4e]
     \def\lw {1.0}
     


    \node[align=center, anchor=north] (sy_pred) {\includestandalone[width=0.8\linewidth]{figs/ov-sy_pred-compact}};
    \node[align=center, anchor=north, scale=2] (label_sy) at ([yshift=-1em, xshift=0em]sy_pred.south) {(a) Pre-Train};

    \node[align=center, anchor=west] (train) at ([xshift=-3.5em, yshift=0em]sy_pred.east) {\includestandalone[width=0.35\linewidth]{figs/ov-training-vertical}};
    \node[align=center, anchor=west, scale=2] (label_tr) at ([xshift=10.9em, yshift=0em]label_sy.east) {(b) Train};
    
    \node[align=center, anchor=west] (test) at ([xshift=-1em, yshift=0em]train.east) {\includestandalone[width=0.9\linewidth]{figs/ov-inference}};
    \node[align=center, anchor=west, scale=2] (label_te) at ([xshift=12.5em, yshift=0em]label_tr.east) {(c) Inference};
    

  \end{tikzpicture}

\end{document}


==> figs/z-space.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, 3d}

\definecolor{green}{rgb}{0.0,0.50,0.0}
\tikzset{>={Straight Barb[angle'=90, scale=1.1]}}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}

\pgfplotsset{compat=1.18}

\begin{document}


\definecolor{color1}{HTML}{800080} %
\definecolor{color2}{HTML}{CFD3D8} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{green}{HTML}{029E73} %
\definecolor{red}{HTML}{d62728} %
\definecolor{color9}{HTML}{D55E00} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{5db9fb} %
\definecolor{color8}{HTML}{5db9fb} %

\begin{tikzpicture}[x={(5,0)}, y={(0,5)}, z={(0,0)}]


\def \lw {2}
\def \lwa {1}
\draw[->, line width= \lw pt, red] (0,0,0) -- (-0.75,0.75,0) node[below, xshift=0em, yshift=-0.5em] {\Large$\mathbf{S}$};
\draw[->, line width= \lw pt, green] (0,0,0) -- (1.0,0,0) node[below, xshift=-0.5em, yshift=-0.5em] {\Large$\mathbf{Y}$};

\draw[->, color1, dashed, line width = \lw pt] (0,0,0) -- (0.75,0.75,0) node[below, xshift=0.5em, yshift=-0.5em] {\Large$\mathbf{S_{\perp}}$};

\draw[->, line width= \lw pt, color7] (0,0,0) -- (0.363,0.91,0) node[below, xshift=0.5em, yshift=-0.4em] {\Large$\mathbf{Z_I}$};
\draw[<->, color7] (0.16, 0.4, 0) to [out=-25, in=102] node[midway, above, xshift=0.1em, yshift=-0.3em, rotate=-30] {{\color{black}\Large$\alpha_{IS_{\perp}}$}} (0.28, 0.28, 0);

\draw[->, line width= \lw pt, color6] (0,0,0) -- (1.0,0.5,0) node[below, xshift=-0.5em, yshift=-0.5em] {\Large$\mathbf{Z_T}$};
\draw[<->, color6] (0.4, 0.2, 0) to [out=-45, in=65] node[midway, above, xshift=1.2em, yshift=-0.6em] {{\color{black}\Large$\alpha_{TY}$}} (0.4, 0, 0);
\draw[<->, color6] (0.56, 0.28, 0) to [out=100, in=0] node[midway, above, xshift=0.1em, yshift=-0.3em, rotate=-30] {{\color{black}\Large$\alpha_{TS_{\perp}}$}} (0.42, 0.42, 0);

\draw[color1, line width = \lwa pt] (0.04,0.04,0) -- (0,0.08,0) -- (-0.04,0.04,0) node[below, xshift=0em, yshift=0em] {}; 
\draw[<->, color7] (0.04, 0.1, 0) to [out=-25, in=90] node[midway, above, xshift=0.75em, yshift=-0.3em] {{\color{black}\Large$\alpha_{IY}$}} (0.1, 0, 0);
\draw[<->, color6] (0.7, 0.35, 0) to [out=120, in=10] node[midway, above, xshift=0em, yshift=0em, rotate=-5] {{\color{black}\Large$\alpha_{IT}$}} (0.24, 0.6, 0);

\end{tikzpicture}

\end{document}

